Recursive Scaling in Masked Diffusion Models

Masked diffusion models (MDMs) generate sequences by iteratively refining a partially masked state and committing tokens in parallel. We introduce recursion in MDMs and propose new Recursive Masked Diffusion Models (R-MDMs), which apply a shared denoising transformer $L$ times within each denoising step, adding recursive depth as an additional compute axis without increasing parameter count. Across structured generation tasks, recursive depth improves quality at fixed parameter budget, matches substantially larger non-recursive models at matched FLOPs, and can reduce the number of denoising steps needed to reach a target quality. We interpret these gains with a dependence--fidelity decomposition of parallel decoding error: recursion refines model marginals at a fixed masked state, whereas denoising steps change that state by committing tokens. Building on this analysis, we propose to treat decoding as a two-axis decision (how many loops to run and which tokens to commit) and show that entropy-guided adaptive rules improve the quality--compute frontier over fixed schedules, transferring across various tasks on Sudoku, Countdown, RNA, and executable math generation. Together, these results establish recursive depth as a practical, complementary test-time scaling mechanism for MDMs.

==> figures/tikz/fig_decoding_lattice.tex <==
% ---------------------------------------------------------------------------
%  Stand-alone decoding figure: the (step, loop) lattice.
%  This is v2 panel (c) on its own, with the in-figure panel title suppressed --
%  the LaTeX caption carries the text instead.
%  Natural size ~13.5cm x 3.2cm, i.e. about \textwidth already; use
%    \resizebox{\textwidth}{!}{\input{figures/tikz/fig_decoding_lattice}}
%  Requires: \usetikzlibrary{arrows.meta,calc}, pifont (\ding)
% ---------------------------------------------------------------------------
\definecolor{cLoop}{HTML}{2A9D8F}%   teal   : recursion / fidelity
\definecolor{cStep}{HTML}{E07A28}%   amber  : commits / dependence
\definecolor{cInk}{HTML}{263248}%    slate  : committed tokens / titles
\definecolor{cBase}{HTML}{7A8FB0}%   steel  : non-recursive baseline
\definecolor{cEnt}{HTML}{7B5EA7}%    violet : entropy signal
\definecolor{cPanel}{HTML}{F7F8FA}%
\colorlet{cMaskL}{black!6}%
\colorlet{cMaskD}{black!22}%
%
% lattice geometry (panel a)
\def\cp{2.3}%      column pitch (denoising steps)
\def\rp{0.5}%      row pitch (recursive loops)
\def\XR{12.05}%    right edge of the panels
\def\XL{-1.55}%    left edge of the panels
%
\tikzset{%
  fig1/.style={%
    x=1cm, y=1cm, font=\sffamily,
    ptitle/.style={font=\scriptsize\sffamily\bfseries, text=cInk, anchor=west, inner sep=0pt},
    psub/.style={font=\tiny\sffamily, text=black!55, anchor=west, inner sep=0pt},
    ann/.style={font=\tiny\sffamily, text=black!60, align=center, inner sep=1pt},
    tok/.style={rectangle, rounded corners=0.8pt, minimum size=0.27cm, inner sep=0pt,
                font=\fontsize{5}{5}\selectfont\sffamily\bfseries, line width=0.3pt},
    ghost/.style={rectangle, rounded corners=1pt, draw=black!22, dash pattern=on 1.2pt off 0.9pt,
                  line width=0.35pt, minimum width=1.77cm, minimum height=0.27cm, inner sep=0pt},
    hdr/.style={font=\tiny\sffamily, text=black!60, inner sep=1pt},
    commit/.style={-{Stealth[length=3.2pt,width=2.8pt]}, cStep, line width=0.65pt},
    loopdown/.style={-{Stealth[length=2.4pt,width=2.2pt]}, cLoop!85, line width=0.5pt},
    axis/.style={-{Stealth[length=3pt,width=2.6pt]}, line width=0.5pt},
    panel/.style={rounded corners=5pt, fill=cPanel, draw=black!9, line width=0.4pt},
    badge/.style={font=\tiny\sffamily, rounded corners=1.5pt, inner xsep=2.6pt, inner ysep=1.3pt, line width=0.3pt},
    slab/.style={rectangle, rounded corners=0.6pt, minimum width=1.0cm, minimum height=0.11cm, inner sep=0pt},
    mslab/.style={rectangle, rounded corners=0.4pt, minimum width=0.42cm, minimum height=0.065cm, inner sep=0pt},
    block/.style={rectangle, rounded corners=1.5pt, fill=cLoop!80, draw=cLoop!90!black, line width=0.4pt,
                  minimum width=1.0cm, minimum height=0.42cm, inner sep=0pt, font=\scriptsize, text=white},
    flow/.style={-{Stealth[length=2.6pt,width=2.3pt]}, cInk!60, line width=0.45pt},
  }%
}%
%
% \tokstrip{(x,y)}{glyph/conf, ...}
%   conf in 0..100 : masked position, model confidence (glyph fades in)
%   conf = -1      : committed token
%   conf = -2      : committed at the previous step (amber outline)
%   conf = -3      : [MASK] input cell (no glyph)
\providecommand{\tokstrip}{}%
\renewcommand{\tokstrip}[2]{%
  \begin{scope}[shift={#1}]%
  \foreach \g/\c [count=\i from 0] in {#2} {%
    \ifnum\c=-3
      \node[tok, fill=cMaskL, draw=cMaskD] at (\i*0.30, 0) {};%
    \else\ifnum\c=-2
      \node[tok, fill=cInk, draw=cStep, line width=0.7pt, text=white] at (\i*0.30, 0) {\g};%
    \else\ifnum\c<0
      \node[tok, fill=cInk, draw=cInk, text=white] at (\i*0.30, 0) {\g};%
    \else
      \pgfmathsetmacro{\fp}{0.6*\c}%
      \pgfmathsetmacro{\tOp}{0.10+0.009*\c}%
      \node[tok, fill=cLoop!\fp!cMaskL, draw=cMaskD, text=cInk, text opacity=\tOp] at (\i*0.30, 0) {\g};%
    \fi\fi\fi
  }%
  \end{scope}%
}%
\def\panelTitleLattice{}%
\begin{tikzpicture}[fig1]
  \input{figures/tikz/fig1v2_panel_lattice}
\end{tikzpicture}%


==> figures/tikz/fig_scaling_axis.tex <==
% ---------------------------------------------------------------------------
%  Figure 1: the (parameters x compute) scaling plane, on its own.
%
%  Derived from fig1v2_panel_idea.tex, which is laid out for the crowded
%  three-panel figure1_v2 composite. Standing alone at half a text width there
%  is room to spread out, and the paper's \sffamily (Computer Modern Sans) is
%  wider than the one the composite was tuned against, so the "same FLOPs" tie
%  and the KL(x)1 stack are pushed apart here. The in-figure panel title is
%  dropped: the LaTeX caption carries the text.
%
%  Natural size ~4.6cm x 2.3cm. Scale it at the call site, e.g.
%    \resizebox{0.5\textwidth}{!}{\input{figures/tikz/fig_scaling_axis}}
%  Requires: \usetikzlibrary{arrows.meta,calc}
% ---------------------------------------------------------------------------
% ============================================================================
%  Shared palette, styles and macros for the Figure-1 family
%  (fig1_panel_a / fig1_panel_b / fig1_panel_c).
%  Requires: tikz + \usetikzlibrary{arrows.meta,calc}, xcolor, graphicx, pifont.
%  Macros used from the paper preamble: \MDM, \Ddep, \Dfid, \NFE, \KL.
%  NB: every line ends in % so that \input-ing this file emits no spaces.
% ============================================================================
\definecolor{cLoop}{HTML}{2A9D8F}%   teal   : recursion / fidelity
\definecolor{cStep}{HTML}{E07A28}%   amber  : commits / dependence
\definecolor{cInk}{HTML}{263248}%    slate  : committed tokens / titles
\definecolor{cBase}{HTML}{7A8FB0}%   steel  : non-recursive baseline
\definecolor{cEnt}{HTML}{7B5EA7}%    violet : entropy signal
\definecolor{cPanel}{HTML}{F7F8FA}%
\colorlet{cMaskL}{black!6}%
\colorlet{cMaskD}{black!22}%
%
% lattice geometry (panel a)
\def\cp{2.3}%      column pitch (denoising steps)
\def\rp{0.5}%      row pitch (recursive loops)
\def\XR{12.05}%    right edge of the panels
\def\XL{-1.55}%    left edge of the panels
%
\tikzset{%
  fig1/.style={%
    x=1cm, y=1cm, font=\sffamily,
    ptitle/.style={font=\scriptsize\sffamily\bfseries, text=cInk, anchor=west, inner sep=0pt},
    psub/.style={font=\tiny\sffamily, text=black!55, anchor=west, inner sep=0pt},
    ann/.style={font=\tiny\sffamily, text=black!60, align=center, inner sep=1pt},
    tok/.style={rectangle, rounded corners=0.8pt, minimum size=0.27cm, inner sep=0pt,
                font=\fontsize{5}{5}\selectfont\sffamily\bfseries, line width=0.3pt},
    ghost/.style={rectangle, rounded corners=1pt, draw=black!22, dash pattern=on 1.2pt off 0.9pt,
                  line width=0.35pt, minimum width=1.77cm, minimum height=0.27cm, inner sep=0pt},
    hdr/.style={font=\tiny\sffamily, text=black!60, inner sep=1pt},
    commit/.style={-{Stealth[length=3.2pt,width=2.8pt]}, cStep, line width=0.65pt},
    loopdown/.style={-{Stealth[length=2.4pt,width=2.2pt]}, cLoop!85, line width=0.5pt},
    axis/.style={-{Stealth[length=3pt,width=2.6pt]}, line width=0.5pt},
    panel/.style={rounded corners=5pt, fill=cPanel, draw=black!9, line width=0.4pt},
    badge/.style={font=\tiny\sffamily, rounded corners=1.5pt, inner xsep=2.6pt, inner ysep=1.3pt, line width=0.3pt},
    slab/.style={rectangle, rounded corners=0.6pt, minimum width=1.0cm, minimum height=0.11cm, inner sep=0pt},
    mslab/.style={rectangle, rounded corners=0.4pt, minimum width=0.42cm, minimum height=0.065cm, inner sep=0pt},
    block/.style={rectangle, rounded corners=1.5pt, fill=cLoop!80, draw=cLoop!90!black, line width=0.4pt,
                  minimum width=1.0cm, minimum height=0.42cm, inner sep=0pt, font=\scriptsize, text=white},
    flow/.style={-{Stealth[length=2.6pt,width=2.3pt]}, cInk!60, line width=0.45pt},
  }%
}%
%
% \tokstrip{(x,y)}{glyph/conf, ...}
%   conf in 0..100 : masked position, model confidence (glyph fades in)
%   conf = -1      : committed token
%   conf = -2      : committed at the previous step (amber outline)
%   conf = -3      : [MASK] input cell (no glyph)
\providecommand{\tokstrip}{}%
\renewcommand{\tokstrip}[2]{%
  \begin{scope}[shift={#1}]%
  \foreach \g/\c [count=\i from 0] in {#2} {%
    \ifnum\c=-3
      \node[tok, fill=cMaskL, draw=cMaskD] at (\i*0.30, 0) {};%
    \else\ifnum\c=-2
      \node[tok, fill=cInk, draw=cStep, line width=0.7pt, text=white] at (\i*0.30, 0) {\g};%
    \else\ifnum\c<0
      \node[tok, fill=cInk, draw=cInk, text=white] at (\i*0.30, 0) {\g};%
    \else
      \pgfmathsetmacro{\fp}{0.6*\c}%
      \pgfmathsetmacro{\tOp}{0.10+0.009*\c}%
      \node[tok, fill=cLoop!\fp!cMaskL, draw=cMaskD, text=cInk, text opacity=\tOp] at (\i*0.30, 0) {\g};%
    \fi\fi\fi
  }%
  \end{scope}%
}%
%
\begin{tikzpicture}[fig1]

  % axes of the (parameters, compute) plane
  \draw[axis, black!40] (-0.95, -2.5) -- (3.40, -2.5);
  \draw[axis, black!40] (-0.95, -2.5) -- (-0.95, -0.6);
  \node[hdr, anchor=north east, inner sep=0pt, text=black!50] at (3.40, -2.56) {parameters};
  \node[hdr, anchor=east, inner sep=0pt, text=black!50] at (-1.00, -1.55) {\rotatebox{90}{compute}};

  % (K x 1) -- the small model we start from
  \begin{scope}[shift={(0.0, -2.2)}]
    \node[mslab, fill=cBase!55] at (0, 0) {};
    \node[mslab, fill=cBase!75] at (0, 0.09) {};
    \node[hdr, anchor=east, inner sep=0pt, text=black!50] at (-0.3, 0.045) {$K{\otimes}1$};
  \end{scope}

  % (K x L) -- same block, looped (ours)
  \begin{scope}[shift={(0.0, -1.1)}]
    \node[mslab, fill=cLoop!55] at (0, 0) {};
    \node[mslab, fill=cLoop!85] at (0, 0.09) {};
    \draw[loopdown, line width=0.55pt] (0.25, 0.12) .. controls (0.62, 0.32) and (0.62, -0.24) .. (0.25, -0.04);
    \node[hdr, text=cLoop!80!black, font=\tiny\sffamily\bfseries, anchor=west, inner sep=0pt] at (0.57, 0.04) {$\times L$};
    \node[hdr, anchor=south, inner sep=0pt, text=cLoop!60!black] at (0.2, 0.3) {$K{\otimes}L$ (ours)};
  \end{scope}

  % (KL x 1) -- the deep baseline at the same FLOPs
  \begin{scope}[shift={(3.0, -1.42)}]
    \foreach \k [evaluate=\k as \sh using 35+8*\k] in {0,...,7} {
      \node[mslab, fill=cBase!\sh] at (0, \k*0.09) {};
    }
    \node[hdr, anchor=south, inner sep=0pt, text=cBase!40!black] at (0, 0.76) {$KL{\otimes}1$};
  \end{scope}

  % the two ways of adding compute
  \draw[axis, cLoop!85, line width=0.55pt] (0.0, -2.02) -- (0.0, -1.3)
    node[midway, left, inner sep=1.5pt, hdr, text=cLoop!70!black, font=\tiny\sffamily\bfseries] {loops};
  \draw[axis, cBase!90!black, line width=0.55pt] (0.32, -2.12) -- (2.70, -1.42)
    node[midway, sloped, below, inner sep=1.5pt, hdr, text=cBase!40!black, font=\tiny\sffamily\bfseries] {layers};

  % iso-FLOP tie
  \draw[black!40, dash pattern=on 1.5pt off 1pt, line width=0.45pt] (1.15, -1.06) -- (2.78, -1.06);
  \node[hdr, anchor=south, inner sep=0pt, text=black!55]      at (1.95, -1.02) {same FLOPs};
  \node[hdr, anchor=north, inner sep=0pt, text=cLoop!60!black] at (1.95, -1.10) {$1/L$ params};

\end{tikzpicture}%

